De Finetti's Theorem in Categorical Probability

We present a novel proof of de Finetti's Theorem characterizing permutation-invariant probability measures of infinite sequences of variables, so-called exchangeable measures. The proof is phrased in the language of Markov categories, which provide an abstract categorical framework for probability and information flow. The diagrammatic and abstract nature of the arguments makes the proof intuitive and easy to follow. We also show how the usual measure-theoretic version of de Finetti's Theorem for standard Borel spaces is an instance of this result.

==> figures/as_comp_rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-9.5, 0) {$f$};
		\node [style=none] (1) at (-9.5, 1.25) {};
		\node [style=none] (2) at (-9.5, -1.25) {};
		\node [style=none] (3) at (-9.5, 1.75) {$X$};
		\node [style=none] (4) at (-9.5, -1.75) {$A$};
		\node [style=morphism] (6) at (-4.5, 0) {$g$};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-4.5, 1.75) {$X$};
		\node [style=none] (10) at (-4.5, -1.75) {$A$};
		\node [style=none] (11) at (0, 0) {$\iff$};
		\node [style=morphism] (12) at (4.5, 0) {$f^\sharp$};
		\node [style=none] (13) at (4.5, 1.25) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (4.5, 1.75) {$PX$};
		\node [style=none] (16) at (4.5, -1.75) {$A$};
		\node [style=none] (17) at (7.25, 0) {$\ase{m}$};
		\node [style=morphism] (18) at (9.5, 0) {$g^\sharp$};
		\node [style=none] (19) at (9.5, 1.25) {};
		\node [style=none] (20) at (9.5, -1.25) {};
		\node [style=none] (21) at (9.5, 1.75) {$PX$};
		\node [style=none] (22) at (9.5, -1.75) {$A$};
		\node [style=none] (23) at (-6.75, 0) {$\ase{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12) to (13.center);
		\draw (14.center) to (12);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-5.75, 1.75) {};
		\node [style=none] (3) at (-3.75, 1.75) {};
		\node [style=morphism] (5) at (-5.75, 2) {$f$};
		\node [style=morphism] (6) at (-3.75, 2) {$f$};
		\node [style=bn] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (11) at (4.25, 2.75) {};
		\node [style=none] (12) at (-5.75, 3) {};
		\node [style=none] (13) at (-3.75, 3) {};
		\node [style=none] (14) at (2.25, 3) {};
		\node [style=none] (15) at (4.25, 3) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3.25, 0.5) {$f$};
		\node [style=none] (18) at (-5.75, 3.5) {$X$};
		\node [style=none] (19) at (-3.75, 3.5) {$X$};
		\node [style=none] (20) at (2.25, 3.5) {$X$};
		\node [style=none] (21) at (4.25, 3.5) {$X$};
		\node [style=bn] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-2.25, 3) {};
		\node [style=none] (27) at (-2.25, 3.5) {$A$};
		\node [style=morphism] (28) at (-3.5, -2) {$m$};
		\node [style=none] (29) at (-3.5, -3) {};
		\node [style=none] (30) at (-3.5, -3.5) {$\Theta$};
		\node [style=bn] (31) at (4.5, -1) {};
		\node [style=none] (32) at (5.75, 0.5) {};
		\node [style=none] (33) at (5.75, 3) {};
		\node [style=none] (34) at (5.75, 3.5) {$A$};
		\node [style=morphism] (35) at (4.5, -2) {$m$};
		\node [style=none] (36) at (4.5, -3) {};
		\node [style=none] (37) at (4.5, -3.5) {$\Theta$};
		\node [style=none] (38) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw [in=-90, out=15] (8) to (11.center);
		\draw [in=-90, out=165] (24) to (1);
		\draw [in=-90, out=15] (24) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (28);
		\draw (28) to (24);
		\draw [in=-90, out=15] (31) to (32.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35);
		\draw (35) to (31);
		\draw (17) to (8);
		\draw [in=-90, out=165] (31) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (-3, -1.25) {$m$};
		\node [style=none] (24) at (-3, -2.25) {};
		\node [style=none] (25) at (-3, -2.75) {$\Theta$};
		\node [style=bn] (26) at (3, -0.25) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (4, 2) {};
		\node [style=morphism] (31) at (4, 1) {$g$};
		\node [style=none] (32) at (4, 2.5) {$X$};
		\node [style=none] (33) at (2, 2.5) {$A$};
		\node [style=morphism] (34) at (3, -1.25) {$m$};
		\node [style=none] (35) at (3, -2.25) {};
		\node [style=none] (36) at (3, -2.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (24.center) to (23);
		\draw (23) to (12);
		\draw [bend left] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw [bend right] (26) to (31);
		\draw (35.center) to (34);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=state] (18) at (-3, -1.25) {$m$};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=bn] (23) at (3, -0.25) {};
		\node [style=state] (24) at (3, -2.75) {$m$};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=morphism] (29) at (2, 1) {$f^\dag$};
		\node [style=morphism] (30) at (3, -1.25) {$f$};
		\node [style=none] (31) at (4, 2.5) {$X$};
		\node [style=none] (32) at (2, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (27.center) to (25.center);
		\draw [in=15, out=-90] (25.center) to (23);
		\draw [in=-90, out=165] (23) to (26.center);
		\draw (29) to (28.center);
		\draw (24) to (30);
		\draw (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_of_marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3.5, 0) {$\quad f_{F'} \quad$};
		\node [style=morphism] (18) at (3.5, -0.75) {$\quad f_{F} \quad$};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-4.5, 2.5) {$X^{F'}$};
		\node [style=none] (24) at (-2.5, 2.5) {$Y$};
		\node [style=none] (25) at (-3.5, -2) {};
		\node [style=none] (26) at (-3.5, -2.5) {$A$};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (4.5, -0.75) {};
		\node [style=morphism] (29) at (2.5, 1) {$\pi_{F,F'}$};
		\node [style=none] (30) at (2.5, 2) {};
		\node [style=none] (31) at (2.5, 2.5) {$X^{F'}$};
		\node [style=none] (32) at (4.5, 2) {};
		\node [style=none] (33) at (4.5, 2.5) {$Y$};
		\node [style=none] (34) at (3.5, -2) {};
		\node [style=none] (35) at (3.5, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (17);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (34.center) to (18);
		\draw (27.center) to (29);
		\draw (29) to (30.center);
		\draw (28.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.5, 0) {$f$};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-4.5, 1.5) {$X$};
		\node [style=none] (4) at (-4.5, -1.5) {$A$};
		\node [style=morphism] (5) at (-3, 0) {$g$};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, 1.5) {$Y$};
		\node [style=none] (9) at (-3, -1.5) {$B$};
		\node [style=none] (10) at (0, 0) {$\text{and}$};
		\node [style=morphism] (11) at (3, 0.75) {$h$};
		\node [style=morphism] (12) at (3, -0.75) {$f$};
		\node [style=none] (13) at (3, 1.75) {};
		\node [style=none] (14) at (3, 2.25) {$Z$};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=none] (16) at (3, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (15.center) to (12);
		\draw (12) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comultiplication_counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, 1.75) {$X$};
		\node [style=none] (6) at (-3, 1.75) {$X$};
		\node [style=none] (7) at (-4, -1.5) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_{X}$};
		\node [style=bn] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -1.5) {$X$};
		\node [style=none] (12) at (3, 0) {$\discard_{X}$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (54) at (-2.5, 0) {$\;\; f \;\; $};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, 1.5) {$X$};
		\node [style=none] (61) at (-2, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, -1.5) {$A$};
		\node [style=morphism] (63) at (3, -0.5) {$\;f\;$};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=bn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=bn] (67) at (2.75, 1) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=morphism] (72) at (3.75, 2.25) {$f_{|X}$};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (3.75, 3.25) {};
		\node [style=none] (75) at (3.75, 3.75) {$Y$};
		\node [style=none] (76) at (2, 2.25) {};
		\node [style=none] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2, 3.75) {$X$};
		\node [style=none] (79) at (3.75, -2.75) {$A$};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-75, out=150] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionally_iid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-2.5, -0.25) {$p$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=state] (3) at (4.25, -2) {$p$};
		\node [style=bn] (4) at (4.25, -1) {};
		\node [style=morphism] (5) at (2.5, 0.5) {$\tailcond{p}$};
		\node [style=morphism] (6) at (6, 0.5) {$\tailcond{p}$};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (6, 0.25) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (6, 1.75) {};
		\node [style=none] (11) at (4.25, 0.5) {${\cdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (2.center) to (1);
		\draw [style=double wire] (3) to (4);
		\draw [style=double wire, in=-90, out=15] (4) to (8.center);
		\draw [style=double wire, in=-90, out=165] (4) to (7.center);
		\draw (10.center) to (6);
		\draw (9.center) to (5);
		\draw [style=double wire] (6) to (8.center);
		\draw [style=double wire] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionally_iid_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -0.75) {$p$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=state] (3) at (6, -2) {$p$};
		\node [style=bn] (4) at (6, -1) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (7.5, 0.5) {};
		\node [style=none] (8) at (4.25, 0.75) {${\cdots}$};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=morphism] (12) at (2.5, 0.75) {$\tailcond{p}$};
		\node [style=morphism] (13) at (6, 0.75) {$\tailcond{p}$};
		\node [style=none] (14) at (4.25, 3) {$n$ wires};
		\node [style=none] (15) at (2.375, 2.2) {};
		\node [style=none] (16) at (6.125, 2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (0) to (1.center);
		\draw [style=double wire] (3) to (4);
		\draw [style=double wire, in=-90, out=-180, looseness=0.75] (4) to (5.center);
		\draw [style=double wire] (4) to (6.center);
		\draw [style=double wire, in=-90, out=15] (4) to (7.center);
		\draw [style=double wire] (7.center) to (11.center);
		\draw [style=double wire] (6.center) to (13);
		\draw [style=double wire] (5.center) to (12);
		\draw (12) to (9.center);
		\draw (13) to (10.center);
		\draw [style=curly brace] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionally_iid_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.75, 2) {$p$};
		\node [style=bn] (1) at (-5.75, 3.75) {};
		\node [style=none] (2) at (-8.75, 5.25) {};
		\node [style=none] (3) at (-5.75, 5.25) {};
		\node [style=none] (4) at (-4, 5.25) {};
		\node [style=none] (5) at (-7.25, 5.75) {$\mydots$};
		\node [style=none] (6) at (-8.75, 7.5) {};
		\node [style=none] (7) at (-5.75, 7.5) {};
		\node [style=morphism] (9) at (-8.75, 5.75) {$\tailcond{p}$};
		\node [style=morphism] (10) at (-5.75, 5.75) {$\tailcond{p}$};
		\node [style=none] (12) at (-2, 4.75) {$=$};
		\node [style=state] (13) at (3.75, 2) {$p$};
		\node [style=bn] (14) at (3.75, 3) {};
		\node [style=none] (15) at (0.75, 4.5) {};
		\node [style=none] (16) at (3.75, 4.5) {};
		\node [style=none] (17) at (5.75, 4.5) {};
		\node [style=none] (18) at (2.25, 5.5) {$\mydots$};
		\node [style=none] (19) at (0.75, 7.5) {};
		\node [style=none] (20) at (3.75, 7.5) {};
		\node [style=morphism] (22) at (0.75, 6.25) {$\tailcond{p}$};
		\node [style=morphism] (23) at (3.75, 6.25) {$\tailcond{p}$};
		\node [style=morphism] (25) at (0.75, 4.75) {$X^s$};
		\node [style=morphism] (26) at (3.75, 4.75) {$X^s$};
		\node [style=state] (27) at (13.5, 1) {$p$};
		\node [style=bn] (28) at (13.75, 4.25) {};
		\node [style=none] (29) at (10.75, 5.75) {};
		\node [style=none] (30) at (13.75, 5.75) {};
		\node [style=none] (31) at (16, 5.75) {};
		\node [style=none] (32) at (12.25, 6.25) {$\mydots$};
		\node [style=none] (33) at (10.75, 7.5) {};
		\node [style=none] (34) at (13.75, 7.5) {};
		\node [style=morphism] (36) at (10.75, 6.25) {$\tailcond{p}$};
		\node [style=morphism] (37) at (13.75, 6.25) {$\tailcond{p}$};
		\node [style=none] (41) at (8.25, 4.75) {$=$};
		\node [style=none] (46) at (15.25, 4.925) {};
		\node [style=none] (47) at (-2, -4.75) {$=$};
		\node [style=none] (79) at (8.25, -4.75) {$=$};
		\node [style=none] (82) at (15.25, 7.5) {};
		\node [style=none] (83) at (16, 7.5) {};
		\node [style=none] (86) at (13.5, 1.5) {};
		\node [style=none] (87) at (13.25, 3) {};
		\node [style=none] (88) at (13.75, 3) {};
		\node [style=none] (89) at (13.5, 2) {};
		\node [style=none] (90) at (13.465, 2) {};
		\node [style=state] (111) at (13.75, -7.25) {$p$};
		\node [style=bn] (112) at (13.75, -5.75) {};
		\node [style=none] (113) at (10.75, -4.25) {};
		\node [style=none] (114) at (13.75, -4.25) {};
		\node [style=none] (115) at (15.25, -4.25) {};
		\node [style=none] (116) at (12.25, -4) {$\mydots$};
		\node [style=none] (117) at (10.75, -2.5) {};
		\node [style=none] (118) at (13.75, -2.5) {};
		\node [style=none] (119) at (15.25, -2.5) {};
		\node [style=morphism] (120) at (10.75, -4) {$\tailcond{p}$};
		\node [style=morphism] (121) at (13.75, -4) {$\tailcond{p}$};
		\node [style=none] (123) at (15.25, 4.725) {};
		\node [style=none] (124) at (-4, 5.5) {};
		\node [style=none] (125) at (-4.5, 7) {};
		\node [style=none] (126) at (-3.5, 7) {};
		\node [style=none] (127) at (-4, 6) {};
		\node [style=none] (128) at (-4.035, 6) {};
		\node [style=none] (130) at (5.75, 5.5) {};
		\node [style=none] (131) at (5.25, 7) {};
		\node [style=none] (132) at (6.25, 7) {};
		\node [style=none] (133) at (5.75, 6) {};
		\node [style=none] (134) at (5.715, 6) {};
		\node [style=none] (135) at (6.25, 7.5) {};
		\node [style=none] (136) at (5.25, 7.5) {};
		\node [style=none] (137) at (13.675, 3.4) {};
		\node [style=none] (138) at (13.825, 3.425) {};
		\node [style=none] (139) at (15.25, 4.375) {};
		\node [style=state] (140) at (3.75, -9.25) {$p$};
		\node [style=bn] (141) at (3.75, -5.25) {};
		\node [style=none] (142) at (0.75, -3.75) {};
		\node [style=none] (143) at (3.75, -3.75) {};
		\node [style=none] (144) at (6, -3.75) {};
		\node [style=none] (145) at (2.25, -3.5) {$\mydots$};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (3.75, -2.25) {};
		\node [style=morphism] (148) at (0.75, -3.5) {$\tailcond{p}$};
		\node [style=morphism] (149) at (3.75, -3.5) {$\tailcond{p}$};
		\node [style=none] (151) at (5.25, -4.575) {};
		\node [style=none] (152) at (5.25, -2.25) {};
		\node [style=none] (153) at (6, -2.25) {};
		\node [style=none] (157) at (3.75, -6.5) {};
		\node [style=none] (159) at (5.25, -4.775) {};
		\node [style=none] (160) at (3.675, -5.85) {};
		\node [style=none] (161) at (3.825, -5.825) {};
		\node [style=none] (162) at (5.25, -5) {};
		\node [style=bn] (163) at (3.75, -8.25) {};
		\node [style=morphism] (164) at (2.5, -7) {$\tailcond{p}$};
		\node [style=none] (165) at (-4.5, 7.5) {};
		\node [style=none] (166) at (-3.5, 7.5) {};
		\node [style=none] (167) at (2.5, -6.75) {};
		\node [style=none] (168) at (-7.25, 8.5) {$n$ wires};
		\node [style=none] (169) at (-8.875, 7.7) {};
		\node [style=none] (170) at (-5.625, 7.7) {};
		\node [style=none] (171) at (2.25, 8.5) {$n$ wires};
		\node [style=none] (172) at (0.625, 7.7) {};
		\node [style=none] (173) at (3.875, 7.7) {};
		\node [style=none] (174) at (12.25, 8.5) {$n$ wires};
		\node [style=none] (175) at (10.625, 7.7) {};
		\node [style=none] (176) at (13.875, 7.7) {};
		\node [style=none] (177) at (2.25, -1.25) {$n$ wires};
		\node [style=none] (178) at (0.625, -2.05) {};
		\node [style=none] (179) at (3.875, -2.05) {};
		\node [style=none] (180) at (12.25, -1.5) {$n+1$ wires};
		\node [style=none] (181) at (10.625, -2.3) {};
		\node [style=none] (182) at (13.875, -2.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (0) to (1);
		\draw [style=double wire, in=-90, out=180, looseness=0.75] (1) to (2.center);
		\draw [style=double wire] (1) to (3.center);
		\draw [style=double wire, in=-90, out=15] (1) to (4.center);
		\draw [style=double wire] (3.center) to (10);
		\draw [style=double wire] (2.center) to (9);
		\draw (9) to (6.center);
		\draw (10) to (7.center);
		\draw [style=double wire] (13) to (14);
		\draw [style=double wire, in=-90, out=165, looseness=0.75] (14) to (15.center);
		\draw [style=double wire] (14) to (16.center);
		\draw [style=double wire, in=-90, out=15] (14) to (17.center);
		\draw (22) to (19.center);
		\draw (23) to (20.center);
		\draw [style=double wire] (25) to (15.center);
		\draw [style=double wire] (26) to (16.center);
		\draw [style=double wire] (25) to (22);
		\draw [style=double wire] (23) to (26);
		\draw [style=double wire, in=-90, out=165, looseness=0.75] (28) to (29.center);
		\draw [style=double wire] (28) to (30.center);
		\draw [style=double wire, in=-90, out=15, looseness=0.75] (28) to (31.center);
		\draw (36) to (33.center);
		\draw (37) to (34.center);
		\draw [style=double wire] (36) to (29.center);
		\draw [style=double wire] (37) to (30.center);
		\draw [style=double wire] (86.center) to (89.center);
		\draw [style=double wire, in=-90, out=90] (89.center) to (88.center);
		\draw [in=-90, out=90] (90.center) to (87.center);
		\draw [style=double wire] (86.center) to (27);
		\draw (46.center) to (82.center);
		\draw [style=double wire] (31.center) to (83.center);
		\draw [style=double wire] (111) to (112);
		\draw [style=double wire, in=-90, out=180, looseness=0.75] (112) to (113.center);
		\draw [style=double wire] (112) to (114.center);
		\draw [style=double wire, in=-90, out=15] (112) to (115.center);
		\draw [style=double wire] (115.center) to (119.center);
		\draw [style=double wire] (114.center) to (121);
		\draw [style=double wire] (113.center) to (120);
		\draw (120) to (117.center);
		\draw (121) to (118.center);
		\draw [style=double wire] (124.center) to (127.center);
		\draw [style=double wire, in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90] (128.center) to (125.center);
		\draw [style=double wire] (4.center) to (124.center);
		\draw [style=double wire] (130.center) to (133.center);
		\draw [style=double wire, in=-90, out=90] (133.center) to (132.center);
		\draw [in=-90, out=90] (134.center) to (131.center);
		\draw [style=double wire] (17.center) to (130.center);
		\draw [style=double wire] (132.center) to (135.center);
		\draw (131.center) to (136.center);
		\draw [style=double wire] (88.center) to (28);
		\draw [in=-90, out=15, looseness=0.75] (138.center) to (139.center);
		\draw (139.center) to (123.center);
		\draw [in=-165, out=90] (87.center) to (137.center);
		\draw [style=double wire, in=-90, out=165, looseness=0.75] (141) to (142.center);
		\draw [style=double wire] (141) to (143.center);
		\draw [style=double wire, in=-90, out=15, looseness=0.75] (141) to (144.center);
		\draw (148) to (146.center);
		\draw (149) to (147.center);
		\draw [style=double wire] (148) to (142.center);
		\draw [style=double wire] (149) to (143.center);
		\draw (151.center) to (152.center);
		\draw [style=double wire] (144.center) to (153.center);
		\draw [in=-90, out=15, looseness=0.75] (161.center) to (162.center);
		\draw (162.center) to (159.center);
		\draw [style=double wire] (140) to (163);
		\draw [style=double wire] (163) to (157.center);
		\draw [style=double wire] (157.center) to (141);
		\draw [style=double wire, in=-90, out=165] (163) to (164);
		\draw (125.center) to (165.center);
		\draw [style=double wire] (126.center) to (166.center);
		\draw [in=-165, out=90, looseness=0.75] (167.center) to (160.center);
		\draw (164) to (167.center);
		\draw [style=curly brace] (169.center) to (170.center);
		\draw [style=curly brace] (172.center) to (173.center);
		\draw [style=curly brace] (175.center) to (176.center);
		\draw [style=curly brace] (178.center) to (179.center);
		\draw [style=curly brace] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_claim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=morphism] (4) at (6.5, 1.5) {$\samp$};
		\node [style=morphism] (5) at (2.5, 1.5) {$\samp$};
		\node [style=none] (6) at (4.5, 1.5) {${\cdots}$};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (6.5, 2.5) {};
		\node [style=morphism] (9) at (4.5, -1.5) {$\,\mu\,$};
		\node [style=none] (10) at (4.5, -2.5) {};
		\node [style=none] (11) at (-3.25, -2.25) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=medium box] (13) at (-3.25, 0) {$\;\;p\;\;$};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-3.25, 1.75) {${\cdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (0);
		\draw [in=-90, out=15] (0) to (3.center);
		\draw (8.center) to (4);
		\draw (7.center) to (5);
		\draw (0) to (9);
		\draw (10.center) to (9);
		\draw (11.center) to (13);
		\draw [in=90, out=-90] (12.center) to (17.center);
		\draw [in=-90, out=90] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.75) {};
		\node [style=bn] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=morphism] (5) at (-4.5, 0.75) {$f$};
		\node [style=morphism] (6) at (-2.5, 0.75) {$f$};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=bn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.5) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3.25, -0.75) {$f$};
		\node [style=none] (18) at (-4.5, 2.25) {$X$};
		\node [style=none] (19) at (-2.5, 2.25) {$X$};
		\node [style=none] (20) at (2.25, 2.25) {$X$};
		\node [style=none] (21) at (4.25, 2.25) {$X$};
		\node [style=none] (22) at (-3.5, -2.25) {$A$};
		\node [style=none] (23) at (3.25, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw [in=-90, out=15] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exchangeability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=morphism] (12) at (-2.5, 0) {$p$};
		\node [style=none] (13) at (-2.5, 1.75) {};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=morphism] (16) at (2.5, -0.75) {$p$};
		\node [style=morphism] (17) at (2.5, 0.75) {$X^{\sigma}$};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12);
		\draw [style=double wire] (12) to (13.center);
		\draw (19.center) to (16);
		\draw [style=double wire] (16) to (17);
		\draw [style=double wire] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=state] (18) at (0, -1.25) {$m$};
		\node [style=morphism] (19) at (1, 1) {$f$};
		\node [style=none] (20) at (1, 2.5) {$X$};
		\node [style=none] (21) at (-1, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalized_spreadability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, -0.75) {$\quad p \quad$};
		\node [style=morphism] (1) at (-2.5, 1) {$X^i$};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-3.25, -2) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=medium box] (7) at (2.5, -0.75) {$\quad p \quad$};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=none] (11) at (3.25, 2) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (2.center) to (1);
		\draw [style=double wire] (4.center) to (1);
		\draw (5.center) to (0);
		\draw (3.center) to (6.center);
		\draw (10.center) to (7);
		\draw (12.center) to (9.center);
		\draw [style=double wire] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalized_spreadability_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.375, -1.25) {$\quad p \quad$};
		\node [style=morphism] (1) at (-2.5, 0.375) {$X^i$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-3.375, -2.5) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=medium box] (7) at (2.875, -1.25) {$\quad p \quad$};
		\node [style=none] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (2.875, -2.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (14) at (-2.5, 1.75) {$\pi_F$};
		\node [style=morphism] (15) at (3.75, 1) {$\pi_F$};
		\node [style=none] (16) at (3.75, 2.5) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (2.center) to (1);
		\draw (5.center) to (0);
		\draw (3.center) to (6.center);
		\draw (10.center) to (7);
		\draw (12.center) to (9.center);
		\draw (17.center) to (14);
		\draw (16.center) to (15);
		\draw [style=double wire] (15) to (8.center);
		\draw [style=double wire] (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invariant_observable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-7.25, 0.75) {$f$};
		\node [style=morphism] (1) at (-7.25, -0.75) {$t^\dag$};
		\node [style=morphism] (2) at (-3, 0) {$f$};
		\node [style=morphism] (3) at (3, 0.75) {$f$};
		\node [style=morphism] (4) at (3, -0.75) {$t$};
		\node [style=morphism] (5) at (7.25, 0) {$f$};
		\node [style=none] (6) at (-5, 0) {$\ase{p}$};
		\node [style=none] (7) at (5.25, 0) {$\ase{p}$};
		\node [style=none] (8) at (0, 0) {$\Longrightarrow$};
		\node [style=none] (9) at (-7.25, 2) {};
		\node [style=none] (10) at (-7.25, -2) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (7.25, -1.5) {};
		\node [style=none] (16) at (7.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (1);
		\draw (1) to (10.center);
		\draw (11.center) to (2);
		\draw (2) to (12.center);
		\draw (13.center) to (3);
		\draw (3) to (4);
		\draw (4) to (14.center);
		\draw (15.center) to (5);
		\draw (5) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invariant_observable_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5, 1.75) {$f$};
		\node [style=morphism] (1) at (-5, 0.25) {$t$};
		\node [style=none] (2) at (-5, 2.75) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=bn] (4) at (-4, -1) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, 2.75) {};
		\node [style=state] (7) at (-4, -2) {$p$};
		\node [style=morphism] (8) at (-3, 1.75) {$f$};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=morphism] (10) at (1, 1.75) {$f$};
		\node [style=none] (12) at (1, 2.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=bn] (14) at (2, -1) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3, 2.75) {};
		\node [style=state] (17) at (2, -3.25) {$p$};
		\node [style=morphism] (18) at (3, 1.75) {$f$};
		\node [style=morphism] (19) at (3, 0.25) {$t^\dag$};
		\node [style=morphism] (20) at (2, -2) {$t$};
		\node [style=none] (21) at (5, 0) {$=$};
		\node [style=morphism] (22) at (7, 1.5) {$f$};
		\node [style=none] (23) at (7, 2.75) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=bn] (25) at (8, -1) {};
		\node [style=none] (26) at (9, 0) {};
		\node [style=none] (27) at (9, 2.75) {};
		\node [style=state] (28) at (8, -2) {$p$};
		\node [style=morphism] (29) at (9, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (3.center) to (4);
		\draw [in=-90, out=15] (4) to (5.center);
		\draw (7) to (4);
		\draw (8) to (5.center);
		\draw (8) to (6.center);
		\draw (12.center) to (10);
		\draw [in=165, out=-90] (13.center) to (14);
		\draw [in=-90, out=15] (14) to (15.center);
		\draw (18) to (16.center);
		\draw (10) to (13.center);
		\draw (19) to (15.center);
		\draw (19) to (18);
		\draw (20) to (17);
		\draw (20) to (14);
		\draw (23.center) to (22);
		\draw [in=165, out=-90] (24.center) to (25);
		\draw [in=-90, out=15] (25) to (26.center);
		\draw (29) to (27.center);
		\draw (22) to (24.center);
		\draw (29) to (26.center);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/main_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-2.5, -0.25) {$p$};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=state] (13) at (4.5, -3) {$p$};
		\node [style=bn] (14) at (4.5, -1.75) {};
		\node [style=morphism] (15) at (2.75, 0) {$\tailcond{p}^\sharp$};
		\node [style=morphism] (16) at (6.25, 0) {$\tailcond{p}^\sharp$};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (6.25, -0.25) {};
		\node [style=none] (19) at (2.75, 2.75) {};
		\node [style=none] (20) at (6.25, 2.75) {};
		\node [style=none] (21) at (4.5, 0.75) {${\cdots}$};
		\node [style=morphism] (22) at (2.75, 1.75) {$\samp$};
		\node [style=morphism] (23) at (6.25, 1.75) {$\samp$};
		\node [style=none] (24) at (8.75, 0) {$=$};
		\node [style=state] (25) at (13, -3) {$p$};
		\node [style=bn] (26) at (13, 0) {};
		\node [style=none] (29) at (11, 1.5) {};
		\node [style=none] (30) at (15, 1.5) {};
		\node [style=none] (31) at (11, 2.75) {};
		\node [style=none] (32) at (15, 2.75) {};
		\node [style=none] (33) at (13, 1.75) {${\cdots}$};
		\node [style=morphism] (34) at (11, 1.75) {$\samp$};
		\node [style=morphism] (35) at (15, 1.75) {$\samp$};
		\node [style=morphism] (36) at (13, -1.25) {$\tailcond{p}^\sharp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (2.center) to (1);
		\draw [style=double wire] (13) to (14);
		\draw [style=double wire, in=-90, out=15] (14) to (18.center);
		\draw [style=double wire, in=-90, out=165] (14) to (17.center);
		\draw [style=double wire] (16) to (18.center);
		\draw [style=double wire] (17.center) to (15);
		\draw (19.center) to (22);
		\draw (22) to (15);
		\draw (20.center) to (23);
		\draw (23) to (16);
		\draw [in=-90, out=15] (26) to (30.center);
		\draw [in=-90, out=165] (26) to (29.center);
		\draw (31.center) to (34);
		\draw (32.center) to (35);
		\draw [style=double wire] (36) to (25);
		\draw (26) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/main_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=bn] (26) at (4.5, 1.25) {};
		\node [style=none] (29) at (2.5, 2.75) {};
		\node [style=none] (30) at (6.5, 2.75) {};
		\node [style=none] (31) at (2.5, 4) {};
		\node [style=none] (32) at (6.5, 4) {};
		\node [style=none] (33) at (4.5, 3) {${\cdots}$};
		\node [style=morphism] (34) at (2.5, 3) {$\samp$};
		\node [style=morphism] (35) at (6.5, 3) {$\samp$};
		\node [style=morphism] (36) at (4.5, 0) {$\;\; \tailcond{p}^\sharp \;\;$};
		\node [style=morphism] (37) at (-2.5, 0) {$p$};
		\node [style=none] (38) at (-2.5, -1.5) {};
		\node [style=morphism] (39) at (5.25, -1.75) {$p$};
		\node [style=bn] (40) at (4.5, -3) {};
		\node [style=none] (41) at (4.5, -4) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (3.75, -1.75) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (-2.5, -2) {$A$};
		\node [style=none] (46) at (-2.5, 2) {$X^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (26) to (30.center);
		\draw [in=-90, out=165] (26) to (29.center);
		\draw (31.center) to (34);
		\draw (32.center) to (35);
		\draw (26) to (36);
		\draw (38.center) to (37);
		\draw [style=double wire] (37) to (2.center);
		\draw [bend right] (40) to (39);
		\draw (41.center) to (40);
		\draw [in=-90, out=150] (40) to (43.center);
		\draw (43.center) to (42.center);
		\draw [style=double wire] (39) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$X\otimes Y$};
		\node [style=none] (1) at (3, -2) {};
		\node [style=bn] (2) at (3, -1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=bn] (7) at (7, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (21) at (-3.5, -2.5) {$X\otimes Y$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2, 2.5) {$X$};
		\node [style=none] (25) at (4, 2.5) {$Y$};
		\node [style=none] (26) at (6, 2.5) {$X$};
		\node [style=none] (27) at (8, 2.5) {$Y$};
		\node [style=none] (28) at (3, -2.5) {$X$};
		\node [style=none] (29) at (7, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, bend left=45] (2) to (5.center);
		\draw [style=none, bend right=45] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, bend left=45] (7) to (10.center);
		\draw [style=none, bend right=45] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw [style=none, in=90, out=-90] (12.center) to (10.center);
		\draw (17.center) to (16);
		\draw [bend right=315] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm_from_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 4) {$=$};
		\node [style=none] (18) at (7.75, 4) {$=$};
		\node [style=bn] (31) at (-3.75, 3) {};
		\node [style=none] (32) at (-5, 4.25) {};
		\node [style=none] (33) at (-2.5, 4.25) {};
		\node [style=morphism] (34) at (-5, 6.25) {$f$};
		\node [style=none] (35) at (-2.5, 7.25) {};
		\node [style=none] (36) at (-5, 7.25) {};
		\node [style=bn] (38) at (3.75, 3) {};
		\node [style=none] (39) at (2.5, 4.25) {};
		\node [style=none] (40) at (5, 4.25) {};
		\node [style=morphism] (41) at (2.5, 5.25) {$f$};
		\node [style=none] (42) at (5, 7.25) {};
		\node [style=none] (43) at (2.5, 7.25) {};
		\node [style=morphism] (44) at (5, 5.25) {$X^{\sigma^{-1}}$};
		\node [style=morphism] (45) at (-5, 4.5) {$X^{\sigma}$};
		\node [style=state] (46) at (-3.75, 2) {$p$};
		\node [style=state] (47) at (3.75, 2) {$p$};
		\node [style=none] (49) at (0, -4.25) {$=$};
		\node [style=bn] (57) at (12, 3) {};
		\node [style=none] (58) at (10.75, 4.25) {};
		\node [style=none] (59) at (13.25, 4.25) {};
		\node [style=morphism] (60) at (10.75, 6.25) {$f$};
		\node [style=none] (61) at (13.25, 7.25) {};
		\node [style=none] (62) at (10.75, 7.25) {};
		\node [style=morphism] (63) at (10.75, 4.5) {$\! (X^{s})^{n_{\sigma}} \!$};
		\node [style=state] (64) at (12, 2) {$p$};
		\node [style=morphism] (65) at (13.25, 6.25) {$X^{\sigma^{-1}}$};
		\node [style=none] (66) at (7.75, -4.25) {$=$};
		\node [style=bn] (67) at (12, -5.25) {};
		\node [style=none] (68) at (10.75, -4) {};
		\node [style=none] (69) at (13.25, -4) {};
		\node [style=morphism] (70) at (10.75, -2.75) {$f$};
		\node [style=none] (71) at (13.25, -1) {};
		\node [style=none] (72) at (10.75, -1) {};
		\node [style=state] (73) at (12, -6.25) {$p$};
		\node [style=bn] (74) at (3.75, -5.25) {};
		\node [style=none] (75) at (2.5, -4) {};
		\node [style=none] (76) at (5, -4) {};
		\node [style=morphism] (77) at (2.5, -2) {$f$};
		\node [style=none] (78) at (5, -1) {};
		\node [style=none] (79) at (2.5, -1) {};
		\node [style=morphism] (80) at (2.5, -3.75) {$\! (X^{s})^{n_{\sigma}} \!$};
		\node [style=state] (81) at (3.75, -6.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (34);
		\draw [style=double wire, in=165, out=-90] (32.center) to (31);
		\draw [style=double wire, in=-90, out=15] (31) to (33.center);
		\draw [style=double wire] (33.center) to (35.center);
		\draw (43.center) to (41);
		\draw [style=double wire, in=165, out=-90] (39.center) to (38);
		\draw [style=double wire, in=-90, out=15] (38) to (40.center);
		\draw (32.center) to (45);
		\draw [style=double wire] (47) to (38);
		\draw [style=double wire] (46) to (31);
		\draw (62.center) to (60);
		\draw [style=double wire, in=165, out=-90] (58.center) to (57);
		\draw [style=double wire, in=-90, out=15] (57) to (59.center);
		\draw (58.center) to (63);
		\draw [style=double wire] (64) to (57);
		\draw [style=double wire] (59.center) to (65);
		\draw [style=double wire] (65) to (61.center);
		\draw (72.center) to (70);
		\draw [style=double wire, in=165, out=-90] (68.center) to (67);
		\draw [style=double wire, in=-90, out=15] (67) to (69.center);
		\draw [style=double wire] (69.center) to (71.center);
		\draw [style=double wire] (73) to (67);
		\draw (79.center) to (77);
		\draw [style=double wire, in=165, out=-90] (75.center) to (74);
		\draw [style=double wire, in=-90, out=15] (74) to (76.center);
		\draw [style=double wire] (76.center) to (78.center);
		\draw (75.center) to (80);
		\draw [style=double wire] (81) to (74);
		\draw [style=double wire] (39.center) to (41);
		\draw [style=double wire] (40.center) to (44);
		\draw [style=double wire] (68.center) to (70);
		\draw [style=double wire] (80) to (77);
		\draw [style=double wire] (45) to (34);
		\draw [style=double wire] (63) to (60);
		\draw [style=double wire] (44) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_from_perm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.75) {};
		\node [style=state] (1) at (0, -1.75) {$p$};
		\node [style=morphism] (2) at (-1, 1) {$f$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=double wire] (2) to (3.center);
		\draw [style=double wire, in=165, out=-90] (3.center) to (0);
		\draw [style=double wire] (0) to (1);
		\draw [style=double wire, in=-90, out=15] (0) to (5.center);
		\draw [style=double wire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_from_perm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.5, -0.75) {};
		\node [style=state] (1) at (-3.5, -1.75) {$p$};
		\node [style=morphism] (2) at (-4.5, 1.5) {$f$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-2.5, 1.5) {$X^s$};
		\node [style=bn] (9) at (4, -1.5) {};
		\node [style=state] (10) at (4, -2.5) {$p$};
		\node [style=morphism] (11) at (3, 1.75) {$f$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (-7, 0) {$=$};
		\node [style=bn] (17) at (-10, -0.75) {};
		\node [style=state] (18) at (-10, -1.75) {$p$};
		\node [style=morphism] (19) at (-11, 1.5) {$f$};
		\node [style=none] (20) at (-11, 0.5) {};
		\node [style=none] (21) at (-11, 3) {};
		\node [style=none] (22) at (-9, 0.5) {};
		\node [style=none] (23) at (-9, 3) {};
		\node [style=morphism] (24) at (3, 0) {$(X^s)^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=double wire] (2) to (3.center);
		\draw [style=double wire, in=165, out=-90] (3.center) to (0);
		\draw [style=double wire] (0) to (1);
		\draw [style=double wire, in=-90, out=15] (0) to (5.center);
		\draw [style=double wire] (5.center) to (8);
		\draw [style=double wire] (8) to (6.center);
		\draw (13.center) to (11);
		\draw [style=double wire, in=165, out=-90] (12.center) to (9);
		\draw [style=double wire] (9) to (10);
		\draw [style=double wire, in=-90, out=15] (9) to (14.center);
		\draw [style=double wire] (15.center) to (14.center);
		\draw (21.center) to (19);
		\draw [style=double wire] (19) to (20.center);
		\draw [style=double wire, in=165, out=-90] (20.center) to (17);
		\draw [style=double wire] (17) to (18);
		\draw [style=double wire, in=-90, out=15] (17) to (22.center);
		\draw [style=double wire] (23.center) to (22.center);
		\draw [style=double wire] (11) to (24);
		\draw [style=double wire] (12.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_from_perm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$f$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (0, 0) {$\ase{p}$};
		\node [style=morphism] (5) at (3.25, 0.75) {$f$};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=none] (8) at (3.25, -2.25) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=morphism] (12) at (3.25, -1.25) {$X^s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (3.center) to (0);
		\draw [style=double wire] (12) to (8.center);
		\draw [style=double wire] (12) to (5);
		\draw [style=double wire] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shifting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=bn] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.465, -0.5) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=morphism] (14) at (-2.5, 0) {$X^s$};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (17) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (7.center) to (11.center);
		\draw [style=double wire, in=-90, out=90] (11.center) to (10.center);
		\draw [in=-90, out=90] (12.center) to (9.center);
		\draw (9.center) to (6);
		\draw [style=double wire] (10.center) to (13.center);
		\draw [style=double wire] (16.center) to (14);
		\draw [style=double wire] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tail_conditional_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {$=$};
		\node [style=bn] (11) at (0.25, 1) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=morphism] (15) at (-0.75, 2.5) {$\tailcond{p}$};
		\node [style=none] (16) at (1.25, 3.5) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (3.25, 0) {$=$};
		\node [style=bn] (23) at (6.75, -0.25) {};
		\node [style=none] (25) at (5.75, 1) {};
		\node [style=none] (26) at (7.75, 1) {};
		\node [style=morphism] (27) at (5.75, 1.25) {$\tailcond{p}$};
		\node [style=none] (28) at (7.75, 2.25) {};
		\node [style=none] (29) at (5.75, 2.25) {};
		\node [style=none] (31) at (-6, -0.25) {};
		\node [style=none] (32) at (-6.5, 1.25) {};
		\node [style=none] (33) at (-5.5, 1.25) {};
		\node [style=none] (34) at (-6, 0.25) {};
		\node [style=none] (35) at (-6.035, 0.25) {};
		\node [style=none] (36) at (-5.5, 2) {};
		\node [style=none] (37) at (-6.5, 2) {};
		\node [style=none] (39) at (-0.25, -1.5) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (-0.285, -1) {};
		\node [style=bn] (45) at (-0.75, 0.25) {};
		\node [style=state] (46) at (6.75, -1.25) {$p$};
		\node [style=state] (47) at (-0.25, -2) {$p$};
		\node [style=state] (48) at (-6, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15);
		\draw [style=double wire, in=165, out=-90] (13.center) to (11);
		\draw [style=double wire, in=-90, out=15] (11) to (14.center);
		\draw [style=double wire] (14.center) to (16.center);
		\draw (29.center) to (27);
		\draw [style=double wire, in=165, out=-90] (25.center) to (23);
		\draw [style=double wire, in=-90, out=15] (23) to (26.center);
		\draw [style=double wire] (26.center) to (28.center);
		\draw [style=double wire] (31.center) to (34.center);
		\draw [style=double wire, in=-90, out=90] (34.center) to (33.center);
		\draw [in=-90, out=90] (35.center) to (32.center);
		\draw [style=double wire] (33.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw [style=double wire] (39.center) to (42.center);
		\draw [style=double wire, in=-90, out=90] (42.center) to (41.center);
		\draw [in=-90, out=90] (43.center) to (40.center);
		\draw (40.center) to (45);
		\draw [style=double wire] (41.center) to (11);
		\draw [style=double wire] (46) to (23);
		\draw [style=double wire] (47) to (39.center);
		\draw [style=double wire] (48) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tail_conditional_exc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (18) at (7, 0) {$=$};
		\node [style=bn] (23) at (10.75, -0.25) {};
		\node [style=none] (25) at (9.5, 1) {};
		\node [style=none] (26) at (12, 1) {};
		\node [style=morphism] (27) at (9.5, 1.5) {$\tailcond{p}$};
		\node [style=none] (28) at (12, 3) {};
		\node [style=none] (29) at (9.5, 3) {};
		\node [style=bn] (31) at (-3.5, -1) {};
		\node [style=none] (32) at (-4.75, 0.25) {};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=morphism] (34) at (-4.75, 2) {$\tailcond{p}$};
		\node [style=none] (35) at (-2.25, 3) {};
		\node [style=none] (36) at (-4.75, 3) {};
		\node [style=bn] (38) at (3.5, -0.25) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=morphism] (41) at (2.25, 1.5) {$\tailcond{p}$};
		\node [style=none] (42) at (4.75, 3) {};
		\node [style=none] (43) at (2.25, 3) {};
		\node [style=morphism] (44) at (4.75, 1.5) {$X^{\sigma^{-1}}$};
		\node [style=morphism] (45) at (-4.75, 0.5) {$X^{\sigma}$};
		\node [style=state] (46) at (-3.5, -2) {$p$};
		\node [style=state] (47) at (3.5, -1.25) {$p$};
		\node [style=state] (48) at (10.75, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (27);
		\draw [style=double wire, in=165, out=-90] (25.center) to (23);
		\draw [style=double wire, in=-90, out=15] (23) to (26.center);
		\draw [style=double wire] (26.center) to (28.center);
		\draw (36.center) to (34);
		\draw [style=double wire, in=165, out=-90] (32.center) to (31);
		\draw [style=double wire, in=-90, out=15] (31) to (33.center);
		\draw [style=double wire] (33.center) to (35.center);
		\draw (43.center) to (41);
		\draw [style=double wire, in=165, out=-90] (39.center) to (38);
		\draw [style=double wire, in=-90, out=15] (38) to (40.center);
		\draw (40.center) to (44);
		\draw (44) to (42.center);
		\draw (32.center) to (45);
		\draw [style=double wire] (45) to (34);
		\draw (39.center) to (41);
		\draw (25.center) to (27);
		\draw [style=double wire] (48) to (23);
		\draw [style=double wire] (47) to (38);
		\draw [style=double wire] (46) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tail_conditional_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$\tailcond{p}$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (0, 0) {$\ase{p}$};
		\node [style=morphism] (5) at (3.75, 0.75) {$\tailcond{p}$};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=bn] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (2.965, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (3.center) to (0);
		\draw [style=double wire] (11.center) to (0);
		\draw [style=double wire] (13.center) to (16.center);
		\draw [style=double wire, in=-90, out=90] (16.center) to (15.center);
		\draw [in=-90, out=90] (17.center) to (14.center);
		\draw (14.center) to (12);
		\draw [style=double wire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

